Backbone-Specific LoRA Geometry: Orthogonality, Superposition, and Provenance

Sharing one low-rank adaptation (LoRA) update across pretrained models simplifies deployment. Composition methods typically combine updates from a common backbone, while cross-model transfer transforms updates for a target backbone. The conditions for sharing updates across backbones while preserving accuracy and distinguishing individual contributions remain unclear. Our idea is to use backbone-specific update directions as signatures of their training backbones. We derive a cross-backbone correlation bound from attention symmetries and equivariant LoRA learning under independent, uniform pretrained feature orientations. A local gradient-flow model explains positive mean correlation between independent runs on the same backbone and task. These patterns motivate cosine-based backbone identification and inner-product tests for registered-adapter reuse without coordinate alignment. Experiments on CLIP backbones show that shared sums achieve nearly the same mean accuracy as separate adapters. Cosine scores reliably identify source backbones across the evaluated tasks. Registered adapters remain detectable in sums of adapters from different backbones.

==> figures/theory_geometry.tex <==
% Editable diagram of equivariance and exact one-block example probabilities.
\begin{tikzpicture}[x=1cm,y=.94cm,font=\footnotesize,
  flow/.style={-{Latex[length=1.6mm]},line width=.65pt,draw=navy},
  stage/.style={draw=navy!35,fill=navy!4,rounded corners=1.5pt,
    align=center,text width=1.9cm,minimum height=.72cm,inner sep=3pt}]
\useasboundingbox (0,.75) rectangle (17.05,6.28);
\draw[gray!35] (8.5,.80)--(8.5,6.2);

% (a) A commuting training diagram. Left change is a group action, not P theta.
\node[anchor=north west,font=\small\bfseries] at (.15,6.18)
  {(a) Learning follows coordinates};
\node[align=center,text width=7.7cm] at (4.2,5.53)
  {One backbone, two equivalent representations};
\node[stage] (a1) at (1.6,4.48) {Frozen\\backbone};
\node[stage] (a2) at (6.65,4.48) {Reference update\\$\bm\tau_i'$};
\node[stage] (a3) at (1.6,2.43) {Equivalent\\backbone};
\node[stage] (a4) at (6.65,2.43) {Transformed update\\$\bm\tau_i$};
\draw[flow] (a1)--node[above] {LoRA training} (a2);
\draw[flow] (a3)--node[above] {LoRA training} (a4);
\draw[flow] (a1)--node[left,align=center,font=\scriptsize]
  {permute\\and flip\\features} (a3);
\draw[flow] (a2)--node[right] {$\bm P_i$} (a4);
\node[align=center,text width=3.55cm,font=\scriptsize] at (4.2,3.48)
  {Corresponding initialization\\and training choices\\[2pt]
   $\bm{B}_0=\bm{0}$, same $\bm{A}_0$};
\node[align=center,text width=7.7cm] at (4.2,1.33)
  {$\bm\tau_i=\bm P_i\bm\tau_i'$\\[3pt]
   Either path gives the same learned update};

% (b) Exact one-block example: Reference updates equal (1,...,1)^T/sqrt(d).
\node[anchor=north west,font=\small\bfseries] at (8.75,6.18)
  {(b) Correlations across backbones};
\node[align=center,text width=7.8cm] at (12.8,5.62)
  {Independent, uniform pretrained orientations};
\node[align=center,text width=7.8cm] at (12.8,5.20)
  {$\bm\tau_i=\bm P_i\bm\tau_i'$,\quad
   $\bm\tau_j=\bm P_j\bm\tau_j'$};
\node[font=\scriptsize] at (12.8,4.82)
  {Exact example probabilities (one block, one column)};
\definecolor{correlationBlue}{HTML}{3B73B9}
\definecolor{correlationRed}{HTML}{D65A5A}
\tikzset{
  correlation20/.style={fill=correlationBlue,fill opacity=.5,
    draw=correlationBlue!85!black,draw opacity=.85,line width=.2pt},
  correlation100/.style={fill=correlationRed,fill opacity=.5,
    draw=correlationRed!85!black,draw opacity=.85,line width=.2pt}}
\begin{scope}[xshift=.565cm,xscale=1.4]
% Exact probabilities are unchanged; the scope only widens the plot.
\filldraw[correlation20] (6.58524,2.30000) rectangle (6.77476,2.30000);
\filldraw[correlation20] (6.79124,2.30000) rectangle (6.98076,2.30009);
\filldraw[correlation20] (6.99724,2.30000) rectangle (7.18676,2.30083);
\filldraw[correlation20] (7.20324,2.30000) rectangle (7.39276,2.30495);
\filldraw[correlation20] (7.40924,2.30000) rectangle (7.59876,2.32105);
\filldraw[correlation20] (7.61524,2.30000) rectangle (7.80476,2.36736);
\filldraw[correlation20] (7.82124,2.30000) rectangle (8.01076,2.46839);
\filldraw[correlation20] (8.02724,2.30000) rectangle (8.21676,2.63679);
\filldraw[correlation20] (8.23324,2.30000) rectangle (8.42276,2.84728);
\filldraw[correlation20] (8.43924,2.30000) rectangle (8.62876,3.02970);
\filldraw[correlation20] (8.64524,2.30000) rectangle (8.83476,3.10268);
\filldraw[correlation20] (8.85124,2.30000) rectangle (9.04076,3.02970);
\filldraw[correlation20] (9.05724,2.30000) rectangle (9.24676,2.84728);
\filldraw[correlation20] (9.26324,2.30000) rectangle (9.45276,2.63679);
\filldraw[correlation20] (9.46924,2.30000) rectangle (9.65876,2.46839);
\filldraw[correlation20] (9.67524,2.30000) rectangle (9.86476,2.36736);
\filldraw[correlation20] (9.88124,2.30000) rectangle (10.07076,2.32105);
\filldraw[correlation20] (10.08724,2.30000) rectangle (10.27676,2.30495);
\filldraw[correlation20] (10.29324,2.30000) rectangle (10.48276,2.30083);
\filldraw[correlation20] (10.49924,2.30000) rectangle (10.68876,2.30009);
\filldraw[correlation20] (10.70524,2.30000) rectangle (10.89476,2.30000);
\filldraw[correlation100] (7.63378,2.30000) rectangle (7.78622,2.30001);
\filldraw[correlation100] (7.83978,2.30000) rectangle (7.99222,2.30092);
\filldraw[correlation100] (8.04578,2.30000) rectangle (8.19822,2.32648);
\filldraw[correlation100] (8.25178,2.30000) rectangle (8.40422,2.57602);
\filldraw[correlation100] (8.45778,2.30000) rectangle (8.61022,3.40265);
\filldraw[correlation100] (8.66378,2.30000) rectangle (8.81622,4.04341);
\filldraw[correlation100] (8.86978,2.30000) rectangle (9.02222,3.40265);
\filldraw[correlation100] (9.07578,2.30000) rectangle (9.22822,2.57602);
\filldraw[correlation100] (9.28178,2.30000) rectangle (9.43422,2.32648);
\filldraw[correlation100] (9.48778,2.30000) rectangle (9.64022,2.30092);
\filldraw[correlation100] (9.69378,2.30000) rectangle (9.84622,2.30001);

\draw[->,gray!80,line width=.45pt] (6.55,2.3)--(10.98,2.3);
\draw[->,gray!80,line width=.45pt] (6.58,2.3)--(6.58,4.5);
\foreach \xx/\lab in {6.68/-1,7.71/-0.5,8.74/0,9.77/0.5,10.8/1}{
 \draw[gray!80] (\xx,2.3)--(\xx,2.24);
 \node[below,font=\scriptsize,inner sep=2pt] at (\xx,2.24) {$\lab$};}
\foreach \yy/\lab in {2.3/0,3.21111/0.2,4.12222/0.4}{
 \draw[gray!80] (6.58,\yy)--(6.52,\yy);
 \node[left,font=\scriptsize,inner sep=2pt] at (6.52,\yy) {$\lab$};}
\node[rotate=90,font=\scriptsize] at (6.02,3.4) {Probability per cosine bin};
\node[font=\scriptsize] at (8.75,1.81) {Cosine $C_{ij}$; $0$ means orthogonal};
\filldraw[correlation20] (9.46,4.32) rectangle (9.67,4.48);
\node[anchor=west,font=\scriptsize] at (9.73,4.40) {$d=20$};
\filldraw[correlation100] (9.46,4.03) rectangle (9.67,4.19);
\node[anchor=west,font=\scriptsize] at (9.73,4.11) {$d=100$};
\end{scope}
\node[align=center,text width=7.8cm] at (12.8,1.24)
  {Larger $d$: narrower distribution\\[2pt]
   $\mathbb{E}[C_{ij}^{2}]=1/d$ in this example};
\end{tikzpicture}

